Learning the Subsystem of Local Planning for Autonomous Racing

The problem of autonomous racing is to navigate through a race course as quickly as possible while not colliding with any obstacles. We approach the autonomous racing problem with the added constraint of not maintaining an updated obstacle map of the environment. Several current approaches to this problem use end-to-end learning systems where an agent replaces the entire navigation pipeline. This paper presents a hierarchical planning architecture that combines a high level planner and path following system with a reinforcement learning agent that learns that subsystem of obstacle avoidance. The novel "modification planner" uses the path follower to track the global plan and the deep reinforcement learning agent to modify the references generated by the path follower to avoid obstacles. Importantly, our architecture does not require an updated obstacle map and only 10 laser range finders to avoid obstacles. The modification planner is evaluated in the context of F1/10th autonomous racing and compared to a end-to-end learning baseline, the Follow the Gap Method and an optimisation based planner. The results show that the modification planner can achieve faster average times compared to the baseline end-to-end planner and a 94% success rate which is similar to the baseline.

==> BlockDiagrams/local_planner.tex <==

% \documentclass[10pt, float=false, crop=true]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}

\usetikzlibrary{shapes, shadows, arrows, arrows.meta}

\tikzstyle{empty} = [rectangle, rounded corners, draw=white, minimum height = 0.2cm, minimum width=0.2cm]
\tikzstyle{block} = [rectangle, rounded corners, draw=black, minimum height = 1cm, minimum width=2cm]
\tikzstyle{mysum} = [circle, draw=black]


\tikzstyle{arrow} = [thick, ->, >=stealth]

% \begin{document}


\begin{tikzpicture}[node distance=2cm]

    \node (base) [empty] {};
    \node (b2) [empty, below of=base] {};
    \node (pf) [block, right of=base, xshift=0.4cm] {Path Follower};
    \node (nn) [block, below of=pf, xshift=2.5cm] {RL Agent};
    \node (sum) [mysum, right of=pf, xshift=2.5cm] {};
    \node (b3) [empty, right of=sum, xshift=-20] {};
    
    
    \draw [arrow] (pf) -| (nn);
    \draw [arrow] (nn) -| (sum);
    \draw [arrow] (pf) -- (sum);
    \draw [arrow] (base) -- (pf);
    \draw [arrow] (b2) -- (nn);
    \draw [arrow] (b2) -| (pf);
    \draw [arrow] (sum) -- (b3);
    
    \node[align=left] at (0.4, 0.6) {Global \\ Plan};
    \node[align=left] at (0.4, -1.5) {Vehicle \\ state};
    \node at (6.4, 0.3) {$+$};
    \node at (6.6, -0.5) {$+$};
    \node[align=left] at (7.8, -0.6) {Modified \\ references};

\end{tikzpicture}

% \end{document}

==> BlockDiagrams/nav_stack.tex <==
% \documentclass{article}
% \documentclass[12pt, float=false, crop=true]{standalone}

\tikzstyle{empty} = [rectangle, rounded corners, draw=white, minimum height = 1cm, minimum width=2cm]
\tikzstyle{block} = [rectangle, rounded corners, draw=black, minimum height = 1cm, minimum width=2cm]
\tikzstyle{dash_block} = [rectangle, square corners, draw=black, ]

\tikzstyle{arrow} = [thick, ->, >=stealth]

% \begin{document}

% \footnotesize

% Define distances
% \def\blockheight{2.5em}
% \def\blockwidth{2.5em}
% \def\nodesep{4*\blockwidth}

\resizebox{0.46\textwidth}{!}{
    \begin{tikzpicture}[node distance=2cm]
    
        \node (Gplan) [block] {Global Planner};
        \node (map) [empty, left of=Gplan, xshift=-1cm] {Environment Map};
        \node (Lplan) [block, below of=Gplan, yshift=0.5cm] {Local Planner};
        \node (c_sys) [block, right of=Lplan, xshift=1.5cm] {Control System};
        \node (sensors) [block, left of=Lplan, xshift=-1cm] {Perception};
        \node (vehicle) [block, below of=Lplan, yshift=0.5cm] {Vehicle};
        
        \draw [arrow] (Gplan) -- (Lplan);
        \draw [arrow] (map) -- (Gplan);
        \draw [arrow] (sensors) -- (Lplan);
        \draw [arrow] (Lplan) -- (c_sys);
        \draw [arrow] (c_sys) |- (vehicle);
        \draw [arrow] (vehicle) -| (sensors);
    
    % \draw[dashed] (1,1) -- (1, 5);
    % \draw[dashed] (1,1) -- (4,1);
    % \draw[dashed] (4,1) -- (4,5);
    % \draw[dashed] (1,5) -- (4,5);
    
    
    \end{tikzpicture}
}

% \end{document}

==> BlockDiagrams/sim_env.tex <==
\tikzstyle{empty} = [rectangle, rounded corners, draw=white, minimum height = 1cm, minimum width=2cm]
\tikzstyle{block_t} = [rectangle, ultra thick, rounded corners, draw=black, minimum height = 1cm, minimum width=2cm]
\tikzstyle{block} = [rectangle, rounded corners, draw=black, minimum height = 1cm, minimum width=2cm]
\tikzstyle{dash_block} = [rectangle, square corners, draw=black, ]

\tikzstyle{arrow} = [thick, ->, >=stealth]
\tikzstyle{arrow_t} = [ultra thick, ->, >=stealth]
\tikzstyle{ddash} = [dashed, very thick, blue]

% \begin{document}

% \footnotesize

% Define distances
% \def\blockheight{2.5em}
% \def\blockwidth{2.5em}
% \def\nodesep{4*\blockwidth}

\resizebox{0.46\textwidth}{!}{
    \begin{tikzpicture}[node distance=2cm]
    
        \node (lplan) [block_t] {Local Planner};
        \node (csys) [block, right of=lplan, xshift=2cm] {Control System};
        \node (lidar) [block, below of=lplan] {LiDAR Simulator};
        \node (dyn) [block, below of=csys] {Vehicle Dynamics};
        
        \draw [arrow_t] (lplan) -- (csys);
        \draw [arrow] (4.5, -0.5) -- (4.5, -1.5);
        \draw [arrow] (3.5, -1.5) -- (3.5, -0.5);
        \draw [arrow] (dyn) -- (lidar);
        \draw [arrow_t] (lidar) -- (lplan);
        
        % \draw [dashed] (0, 0) -- (1, 1); 
    
        \draw[ddash] (2.2, 0.7) -- (6, 0.7) -- (6, -3.2) -- (-1.8, -3.2) -- (-1.8, -1.1) -- (2.2, -1.1) -- (2.2, 0.7);
        
        \node[align=left] at (1.7, 0.2) {Action};
        \node[align=left] at (-0.4, -0.8) {State};
        \node[align=center] at (2.2, -2.8) {Simulation Environment};
    
    \end{tikzpicture}
}

==> Graphs/nn_output.tex <==
\begin{tikzpicture}
	\begin{axis}
		[name=plot,width=.48\textwidth, height=4cm,
		xmin=0, xmax=20,
		ymin=-0.5, ymax=0.5,
		grid=major,
		grid style=dashed,
		xlabel={Position}]
% 		ylabel={Network Output}]
		
		% plot lines
		\addplot[color=blue, ultra thick] table[col sep=comma]{Graphs/nn_output.csv};
		\label{training_plot}
	
	\end{axis}
\end{tikzpicture}



==> Graphs/training_graph.tex <==
% \documentclass[12pt, float=false, crop=true]{standalone}
% \usepackage{import}
% \usepackage{tikz}
% \usepackage{pgfplots}

% \begin{document}

\begin{tikzpicture}
	\begin{axis}
		[name=plot,width=.48\textwidth,
		height=4cm,
		xmin=-50, xmax=4000,
		ymin=-0.8, ymax=2,
		grid=major,
		grid style=dashed,
		xlabel={Episode Number},
		ylabel={Average Reward}]
		
		
% 		\pgfplotstableread[col sep=comma,]{Graphs/TrainingDataSmooth.csv}{\table}
		\pgfplotstableread[col sep=comma,]{Graphs/TrainingData.csv}{\table}
		
		\addplot[color=blue, ultra thick] table[x={x}, y={y}]{\table};
		\label{training_plot}
	
	\end{axis}
\end{tikzpicture}

% \end{document}

==> Imgs/Simulator.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Simulator.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.19294246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61631938)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Simulator1.pdf}}%
  \end{picture}%
\endgroup%

